Successive Cancellation Decoding of Single Parity-Check Product Codes

We introduce successive cancellation (SC) decoding of product codes (PCs) with single parity-check (SPC) component codes. Recursive formulas are derived, which resemble the SC decoding algorithm of polar codes. We analyze the error probability of SPC-PCs over the binary erasure channel under SC decoding. A bridge with the analysis of PCs introduced by Elias in 1954 is also established. Furthermore, bounds on the block error probability under SC decoding are provided, and compared to the bounds under the original decoding algorithm proposed by Elias. It is shown that SC decoding of SPC-PCs achieves a lower block error probability than Elias' decoding.

==> bec_curves.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{semilogyaxis}[
	 mark options={solid,scale=1.2},
     width=0.99*\columnwidth,
     height=0.9*\columnwidth,
     grid=both,
     grid style={dotted,gray!50},
    ylabel near ticks,
    xlabel near ticks,
	xmin=0.1,
	xmax=0.5,
	ymin=1e-3,
	ymax=1,
	xlabel={Erasure probability, $\epsilon$},
	ylabel={Block Error Rate}
	]

\addplot[color=red,line width = 0.3pt,solid,mark=o] table[x=erasure,y=P] {prob_ml.txt}; \label{leg:prob_ml} 
\addplot[color=red,line width = 0.3pt,solid,mark=square] table[x=erasure,y=P] {prob_ed.txt}; \label{leg:prob_ed}  
\addplot[color=red,line width = 0.3pt,solid,mark=star] table[x=erasure,y=P] {prob_scd.txt}; \label{leg:prob_scd}

\addplot[color=black,line width = 0.3pt,solid,mark=diamond] table[x=erasure,y=P] {pub_loosy.txt}; \label{leg:pub_loosy} 

\addplot[color=black,line width = 0.3pt,dashdotted] table[x=erasure,y=P] {pub.txt}; \label{leg:pub} 
%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot[color=black,line width = 0.3pt,solid,mark=triangle] table[x=erasure,y=P] {plb.txt}; \label{leg:plb} 


\addplot[color=black,line width = 0.3pt,solid] table[x=erasure,y=P] {pub_truncated.txt};\label{leg:pub_truncated} 

\end{semilogyaxis}
\end{tikzpicture}

==> combined.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{semilogyaxis}[
	 mark options={solid,scale=1.2},
     width=0.99*\columnwidth,
     height=0.9*\columnwidth,
     grid=both,
     grid style={dotted,gray!50},
    ylabel near ticks,
    xlabel near ticks,
	xmin=3,
	xmax=6,
	ymin=1e-6,
	ymax=1,
	xlabel={$E_b/N_0$, [dB]},
	ylabel={Block Error Rate}
	]

\addplot[color=red,line width = 0.3pt,solid,mark=star] table[x=snr,y=P] {216_125_scd.txt}; \label{leg:216_125}
\addplot[color=red,line width = 0.3pt,solid,mark=o] table[x=snr,y=P] {125_64_scd.txt}; \label{leg:125_64}

\addplot[color=black!90,line width = 0.3pt,dashed,mark=star] table[x=snr,y=P] {pub_truncated_216_125.txt}; \label{leg:pub_truncated_216_125}
\addplot[color=black!90,line width = 0.3pt,solid] table[x=snr,y=P] {pub_truncated_125_64.txt}; \label{leg:pub_truncated_125_64} 

\addplot[color=black!90,line width = 0.3pt,solid,mark=star] table[x=snr,y=P] {ed_awgn_216_125.txt}; \label{leg:216_125_ed}
\addplot[color=black!90,line width = 0.3pt,solid,mark=o] table[x=snr,y=P] {ed_awgn_125_64.txt}; \label{leg:125_64_ed}


\end{semilogyaxis}
\end{tikzpicture}

==> decgraph.tex <==
\begin{tikzpicture}[every node/.style={inner sep=1pt},scale=0.8, every node/.style={scale=0.8}]
\def\dx{0.9}
\def\dy{0.9}
\def\k{5}
\def\coefoff{0.06}
\pgfmathsetmacro\n{pow(2,\k)-1}
\def\radiusempt{1cm}
\def\radiusfull{0.5cm}

\draw[-] (7*\dx,0*\dy) -- (7*\dx,2*\dy);
\draw[-] (7*\dx,3*\dy) -- (7*\dx,5*\dy);
\draw[-] (7*\dx,6*\dy) -- (7*\dx,8*\dy);

\draw[-] (2*\dx,5*\dy) -- (2*\dx,7*\dy);
\draw[-] (2*\dx,1*\dy) -- (2*\dx,3*\dy);

\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (16=) at (7*\dx,0*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (15=) at (7*\dx,2*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (14=) at (7*\dx,3*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (13=) at (7*\dx,5*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (12=) at (7*\dx,6*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (11=) at (7*\dx,8*\dy) {\footnotesize{$=$}};

\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (24=) at (2*\dx,1*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (23=) at (2*\dx,3*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (22=) at (2*\dx,5*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (21=) at (2*\dx,7*\dy) {\footnotesize{$=$}};


\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (13+) at (7*\dx,1*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (12+) at (7*\dx,4*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (11+) at (7*\dx,7*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (22+) at (2*\dx,2*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (21+) at (2*\dx,6*\dy) {\tiny{$+$}};


\draw[-] (5*\dx,0*\dy) -- (16=);
\draw[-latex] (8*\dx,0*\dy) -- (16=); 


\draw[-latex] (8*\dx,1*\dy) -- (13+);
\draw[-] (5*\dx,2*\dy) -- (15=);
\draw[-latex] (8*\dx,2*\dy) -- (15=);


\draw[-] (5*\dx,3*\dy) -- (14=);
\draw[-latex] (8*\dx,3*\dy) -- (14=);

\draw[-latex] (8*\dx,4*\dy) -- (12+);
\draw[-] (5*\dx,5*\dy) -- (13=);
\draw[-latex] (8*\dx,5*\dy) -- (13=);


\draw[-] (5*\dx,6*\dy) -- (12=);
\draw[-latex] (8*\dx,6*\dy) -- (12=);

\draw[-latex] (8*\dx,7*\dy) -- (11+);
\draw[-] (5*\dx,8*\dy) -- (11=);
\draw[-latex] (8*\dx,8*\dy) -- (11=);

\node at (10*\dx,8*\dy) {$\rho_{1,1}^{(1)} \triangleq \ln\Big[\frac{\W(y_1|x_1=0)}{\W(y_1|x_1=1)}\Big]$};
\node at (10*\dx,7*\dy) {$\rho_{1,3}^{(1)} \triangleq \ln\Big[\frac{\W(y_3|x_3=0)}{\W(y_3|x_3=1)}\Big]$};
\node at (10*\dx,6*\dy) {$\rho_{1,2}^{(1)} \triangleq \ln\Big[\frac{\W(y_2|x_2=0)}{\W(y_2|x_2=1)}\Big]$};
\node at (10*\dx,5*\dy) {$\rho_{3,1}^{(1)} \triangleq \ln\Big[\frac{\W(y_7|x_7=0)}{\W(y_7|x_7=1)}\Big]$};
\node at (10*\dx,4*\dy) {$\rho_{3,3}^{(1)} \triangleq \ln\Big[\frac{\W(y_9|x_9=0)}{\W(y_9|x_9=1)}\Big]$};
\node at (10*\dx,3*\dy) {$\rho_{3,2}^{(1)} \triangleq \ln\Big[\frac{\W(y_8|x_8=0)}{\W(y_8|x_8=1)}\Big]$};
\node at (10*\dx,2*\dy) {$\rho_{2,1}^{(1)} \triangleq \ln\Big[\frac{\W(y_4|x_4=0)}{\W(y_4|x_4=1)}\Big]$};
\node at (10*\dx,1*\dy) {$\rho_{2,3}^{(1)} \triangleq \ln\Big[\frac{\W(y_6|x_6=0)}{\W(y_6|x_6=1)}\Big]$};
\node at (10*\dx,0*\dy) {$\rho_{2,2}^{(1)} \triangleq \ln\Big[\frac{\W(y_5|x_5=0)}{\W(y_5|x_5=1)}\Big]$};

\node at (7*\dx,-1*\dy) {$1$st level};

\node at (2*\dx,-1*\dy) {$2$nd level};

\draw[-] (1*\dx,1*\dy) -- (24=);
\draw[-] (3*\dx,1*\dy) -- (24=);
\draw[-] (3*\dx,2*\dy) -- (22+);
\draw[-] (1*\dx,3*\dy) -- (23=);
\draw[-] (3*\dx,3*\dy) -- (23=);

\draw[-] (1*\dx,5*\dy) -- (22=);
\draw[-] (3*\dx,5*\dy) -- (22=);
\draw[-] (3*\dx,6*\dy) -- (21+);
\draw[-] (1*\dx,7*\dy) -- (21=);
\draw[-] (3*\dx,7*\dy) -- (21=);

\draw[-] (3*\dx,7*\dy) -- (5*\dx,8*\dy);
\draw[-] (3*\dx,6*\dy) -- (5*\dx,5*\dy);
\draw[-] (3*\dx,5*\dy) -- (5*\dx,2*\dy);


\draw[-] (3*\dx,3*\dy) -- (5*\dx,6*\dy);
\draw[-] (3*\dx,2*\dy) -- (5*\dx,3*\dy);
\draw[-] (3*\dx,1*\dy) -- (5*\dx,0*\dy);


\end{tikzpicture}

==> intermediate.tex <==
	\begin{tikzpicture}[every node/.style={inner sep=1pt},scale=0.8, every node/.style={scale=0.8}]
\def\dx{0.9}
\def\dy{0.9}
\def\k{5}
\def\coefoff{0.06}
\pgfmathsetmacro\n{pow(2,\k)-1}
\def\radiusempt{1cm}
\def\radiusfull{0.5cm}

\draw[-] (7*\dx,0*\dy) -- (7*\dx,2*\dy);
\draw[-] (7*\dx,3*\dy) -- (7*\dx,5*\dy);
\draw[-] (7*\dx,6*\dy) -- (7*\dx,8*\dy);

\draw[-] (2*\dx,5*\dy) -- (2*\dx,7*\dy);
\draw[-] (2*\dx,1*\dy) -- (2*\dx,3*\dy);

\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (16=) at (7*\dx,0*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (15=) at (7*\dx,2*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (14=) at (7*\dx,3*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (13=) at (7*\dx,5*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (12=) at (7*\dx,6*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (11=) at (7*\dx,8*\dy) {\footnotesize{$=$}};

\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (24=) at (2*\dx,1*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (23=) at (2*\dx,3*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (22=) at (2*\dx,5*\dy) {\footnotesize{$=$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (21=) at (2*\dx,7*\dy) {\footnotesize{$=$}};


\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (13+) at (7*\dx,1*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (12+) at (7*\dx,4*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (11+) at (7*\dx,7*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (22+) at (2*\dx,2*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] (21+) at (2*\dx,6*\dy) {\tiny{$+$}};


\draw[-latex] (16=) -- (5*\dx,0*\dy);
\draw[-latex] (8*\dx,0*\dy) -- (16=); 


\draw[-latex] (8*\dx,1*\dy) -- (13+);
\draw[-latex] (5*\dx,2*\dy) -- (15=);
\draw[-latex] (8*\dx,2*\dy) -- (15=);


\draw[-latex] (14=) -- (5*\dx,3*\dy);
\draw[-latex] (8*\dx,3*\dy) -- (14=);

\draw[-latex] (8*\dx,4*\dy) -- (12+);
\draw[-latex] (5*\dx,5*\dy) -- (13=);
\draw[-latex] (8*\dx,5*\dy) -- (13=);


\draw[-latex] (12=) -- (5*\dx,6*\dy);
\draw[-latex] (8*\dx,6*\dy) -- (12=);

\draw[-latex] (8*\dx,7*\dy) -- (11+);
\draw[-latex] (5*\dx,8*\dy) -- (11=);
\draw[-latex] (8*\dx,8*\dy) -- (11=);


\node at (-0.7*\dx,7*\dy) {$\hat{u}_1$};
\node at (-0.7*\dx,5*\dy) {$\hat{u}_2$};

\node at (7*\dx,-0.75*\dy) {$1$st level};

\node at (2*\dx,-0.75*\dy) {$2$nd level};

\node at (8.5*\dx,8*\dy) {$\rho_{1,1}^{(1)}$};
\node at (8.5*\dx,7*\dy) {$\rho_{1,3}^{(1)}$};
\node at (8.5*\dx,6*\dy) {$\rho_{1,2}^{(1)}$};
\node at (8.5*\dx,5*\dy) {$\rho_{3,1}^{(1)}$};
\node at (8.5*\dx,4*\dy) {$\rho_{3,3}^{(1)}$};
\node at (8.5*\dx,3*\dy) {$\rho_{3,2}^{(1)}$};
\node at (8.5*\dx,2*\dy) {$\rho_{2,1}^{(1)}$};
\node at (8.5*\dx,1*\dy) {$\rho_{2,3}^{(1)}$};
\node at (8.5*\dx,0*\dy) {$\rho_{2,2}^{(1)}$};


\node at (6*\dx,6.4*\dy) {\footnotesize{$m_{1,2}^{(1)}$}};
\node at (6*\dx,3.4*\dy) {\footnotesize{$m_{3,2}^{(1)}$}};
\node at (6*\dx,0.4*\dy){\footnotesize{$m_{2,2}^{(1)}$}};

\node at (1*\dx,3.4*\dy) {\footnotesize{$m_{2,1}^{(2)}$}};

\node at (2.8*\dx,2.6*\dy) {\footnotesize{$\rho_{2,1}^{(2)}$}};
\node at (2.8*\dx,1.6*\dy) {\footnotesize{$\rho_{2,3}^{(2)}$}};
\node at (2.8*\dx,0.6*\dy) {\footnotesize{$\rho_{2,2}^{(2)}$}};

\node at (6*\dx,8.35*\dy) {\footnotesize{$\lambda_{1,1}^{(1)}$}};
\node at (6*\dx,5.35*\dy) {\footnotesize{$\lambda_{3,1}^{(1)}$}};
\node at (6*\dx,2.35*\dy) {\footnotesize{$\lambda_{2,1}^{(1)}$}};

\draw[-latex] (3*\dx,1*\dy) -- (24=);
\draw[-latex] (3*\dx,2*\dy) -- (22+);
\draw[-latex] (23=) -- (0*\dx,3*\dy);
\draw[-latex] (3*\dx,3*\dy) -- (23=);

\draw[-] (0*\dx,5*\dy) -- (22=);
\draw[-] (3*\dx,5*\dy) -- (22=);
\draw[-] (3*\dx,6*\dy) -- (21+);
\draw[-] (0*\dx,7*\dy) -- (21=);
\draw[-] (3*\dx,7*\dy) -- (21=);



\draw[-] (3*\dx,7*\dy) -- (5*\dx,8*\dy);
\draw[-] (3*\dx,6*\dy) -- (5*\dx,5*\dy);
\draw[-] (3*\dx,5*\dy) -- (5*\dx,2*\dy);


\draw[-] (3*\dx,3*\dy) -- (5*\dx,6*\dy);
\draw[-] (3*\dx,2*\dy) -- (5*\dx,3*\dy);
\draw[-] (3*\dx,1*\dy) -- (5*\dx,0*\dy);


\end{tikzpicture}

==> local_graph.tex <==
	\begin{tikzpicture}[every node/.style={inner sep=1pt},scale=0.8, every node/.style={scale=0.8}]
	
	\node[circle,fill=white,draw,radius=0.5,minimum size=0.5] (eq1) at (2,4) {$=$};
	\node[circle,fill=white,draw,radius=0.5,minimum size=0.5] (eq2) at (1.6,3) {$=$};
	\node[circle,fill=white,draw,radius=0.5,minimum size=0.5] (eq3) at (1.2,2.3) {$=$};
	\node[circle,fill=white,draw,radius=0.5,minimum size=0.5] (eq4) at (0.4,0.7) {$=$};
	\node[circle,fill=white,draw,radius=0.5,minimum size=0.5] (sum) at (2,0) {\footnotesize{$+$}};
	\draw[-latex] (3,4) -- (eq1);
	\draw[-latex] (3,3) -- (eq2);
	\draw[-latex] (3,2.3) -- (eq3);
	\draw[-latex] (3,0.7) -- (eq4);			
	\draw[-latex] (3,0) -- (sum);
	
	\draw[-] (eq1) -- (2,3.1);\draw[-] (2,2.9) -- (2,2.4);\draw[-latex] (2,2.2) -- (sum);
	\draw[-] (eq2) -- (1.6,2.4);\draw[-] (1.6,2.2) -- (1.6,1.3);\draw[-latex] (1.6,1.3) -- (sum);
	\draw[-latex] (1.2,1.1) -- (eq3);\draw[-] (1.2,1.1) -- (sum);
	
	\draw[-] (eq4) -- (0.4,0);\draw[-latex] (0.4,0) -- (sum);
	
	\draw[-latex] (-1,4) -- (eq1);
	\draw[-latex] (-1,3) -- (eq2);
	\draw[-latex] (eq3) -- (-1,2.3);
	
	\node at (-1.5,4) {$\lambda_{j,1}^{(\ell)}$};
	\node at (-1.5,3.6) {\vdots};
	\node at (-1.5,3) {$\lambda_{j,i-1}^{(\ell)}$};
	\node at (-1.5,2.3) {$m_{j,i}^{(\ell)}$};
	\node at (3.6,4) {$\rho_{j,1}^{(\ell)}$};
	\node at (3.6,3.6) {\vdots};
	\node at (3.6,3) {$\rho_{j,i-1}^{(\ell)}$};
	\node at (3.6,2.3) {$\rho_{j,i}^{(\ell)}$};
	\node at (3.6,1.6) {\vdots};
	\node at (3.6,0.7) {$\rho_{j,n_\ell-1}^{(\ell)}$};
	\node at (3.6,0) {$\rho_{j,n_\ell}^{(\ell)}$};
	
	\node at (1.1,0.45) {\reflectbox{$\ddots$}};
	
	\end{tikzpicture}

==> pevo.tik.tex <==
\newcommand{\length}{9}
\begin{tikzpicture}[every node/.style={inner sep=1pt},scale=0.9, every node/.style={transform shape},font=\footnotesize]
\def\dx{0.68}
\def\dy{6}
%\def\length{5}
\draw[-latex,black] (1*\dx,0*\dy) -- (1*\dx,1.2*\dy);
\draw[-latex,black] (1*\dx,0*\dy) -- (12*\dx,0*\dy);
\draw[gray,dashed] (1*\dx,1*\dy) -- (11*\dx,1*\dy);
\node[rotate=90] at (-0.3*\dx,0.5*\dy) {{Mutual Information}};
\node at (0.7*\dx,1*\dy) {{$1$}};
\node at (0.4*\dx,0.3*\dy) {{$0.3$}};
\node at (1*\dx,-0.06*\dy) {{$0$}};
\node at (6*\dx,-0.11*\dy) {{level}};


\foreach \n in {1,...,\length}{
\pgfplotstableread{level\n.txt}{\tableA}
\pgfplotstablegetrowsof{level\n.txt}
\pgfmathsetmacro{\rowsA}{\pgfplotsretval-1}

\node at (\n*\dx+\dx,-0.06*\dy) {\footnotesize{$\n$}};
\draw[black]  (\n*\dx+\dx,0*\dy) -- (\n*\dx+\dx,0.02*\dy);

\foreach \i in {0,...,\rowsA}{
	\pgfplotstablegetelem{\i}{[index] 0}\of{\tableA}
		\let\xs\pgfplotsretval
	\pgfplotstablegetelem{\i}{[index] 1}\of{\tableA}
		\let\Gs\pgfplotsretval
	\pgfplotstablegetelem{\i}{[index] 2}\of{\tableA}
		\let\Bs\pgfplotsretval
	\pgfplotstablegetelem{\i}{[index] 3}\of{\tableA}
		\let\xe\pgfplotsretval
	\pgfplotstablegetelem{\i}{[index] 4}\of{\tableA}
		\let\Ge\pgfplotsretval
	\pgfplotstablegetelem{\i}{[index] 5}\of{\tableA}
		\let\Be\pgfplotsretval
	\draw[ultra thin,black!90,dashed] (\dx*\xs,\dy*\Bs) -- (\dx*\xe,\dy*\Be);
	\draw[ultra thin,black!90] (\dx*\xs,\dy*\Gs) -- (\dx*\xe,\dy*\Ge);	
}




}\end{tikzpicture}

==> prodal_enc_transmission.tex <==
\begin{tikzpicture}[every node/.style={inner sep=1pt},scale=0.8, every node/.style={scale=0.8}]
\def\dx{0.9}
\def\dy{0.9}
\def\k{5}
\def\coefoff{0.06}
\pgfmathsetmacro\n{pow(2,\k)-1}
\def\radiusempt{1cm}
\def\radiusfull{0.1}


\draw[-] (5*\dx,0*\dy) -- (8.1*\dx,0*\dy); 
\draw[-] (7*\dx,1*\dy) -- (8.1*\dx,1*\dy);
\draw[-] (5*\dx,2*\dy) -- (8.1*\dx,2*\dy);
\draw[-] (7*\dx,0*\dy) -- (7*\dx,2*\dy);

\draw[-] (5*\dx,3*\dy) -- (8.1*\dx,3*\dy);
\draw[-] (7*\dx,4*\dy) -- (8.1*\dx,4*\dy);
\draw[-] (5*\dx,5*\dy) -- (8.1*\dx,5*\dy);
\draw[-] (7*\dx,3*\dy) -- (7*\dx,5*\dy);

\draw[-] (5*\dx,6*\dy) -- (8.1*\dx,6*\dy);
\draw[-] (7*\dx,7*\dy) -- (8.1*\dx,7*\dy);
\draw[-] (5*\dx,8*\dy) -- (8.1*\dx,8*\dy);
\draw[-] (7*\dx,6*\dy) -- (7*\dx,8*\dy);


\node at (-0.5*\dx,7*\dy) {$u_1$};
\node at (-0.5*\dx,5*\dy) {$u_2$};
\node at (-0.5*\dx,3*\dy) {$u_3$};
\node at (-0.5*\dx,1*\dy) {$u_4$};

\node at (8.6*\dx,8*\dy) {$x_1$};
\node at (8.6*\dx,7*\dy) {$x_3$};
\node at (8.6*\dx,6*\dy) {$x_2$};
\node at (8.6*\dx,5*\dy) {$x_7$};
\node at (8.6*\dx,4*\dy) {$x_9$};
\node at (8.6*\dx,3*\dy) {$x_8$};
\node at (8.6*\dx,2*\dy) {$x_4$};
\node at (8.6*\dx,1*\dy) {$x_6$};
\node at (8.6*\dx,0*\dy) {$x_5$};

\node at (11*\dx,8*\dy) {$y_1$};
\node at (11*\dx,7*\dy) {$y_3$};
\node at (11*\dx,6*\dy) {$y_2$};
\node at (11*\dx,5*\dy) {$y_7$};
\node at (11*\dx,4*\dy) {$y_9$};
\node at (11*\dx,3*\dy) {$y_8$};
\node at (11*\dx,2*\dy) {$y_4$};
\node at (11*\dx,1*\dy) {$y_6$};
\node at (11*\dx,0*\dy) {$y_5$};

\draw[-] (9*\dx,0*\dy) -- (10.5*\dx,0*\dy);
\draw[-] (9*\dx,1*\dy) -- (10.5*\dx,1*\dy);
\draw[-] (9*\dx,2*\dy) -- (10.5*\dx,2*\dy);
\draw[-] (9*\dx,3*\dy) -- (10.5*\dx,3*\dy);
\draw[-] (9*\dx,4*\dy) -- (10.5*\dx,4*\dy);
\draw[-] (9*\dx,5*\dy) -- (10.5*\dx,5*\dy);
\draw[-] (9*\dx,6*\dy) -- (10.5*\dx,6*\dy);
\draw[-] (9*\dx,7*\dy) -- (10.5*\dx,7*\dy);
\draw[-] (9*\dx,8*\dy) -- (10.5*\dx,8*\dy);

\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,0*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,1*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,2*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,3*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,4*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,5*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,6*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,7*\dy) {\footnotesize{$W$}};
\node[rectangle,fill=white,draw,minimum size=0.5cm] at (9.75*\dx,8*\dy) {\footnotesize{$W$}};

\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] at (7*\dx,1*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] at (7*\dx,4*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] at (7*\dx,7*\dy) {\tiny{$+$}};



\draw[-] (0*\dx,1*\dy) -- (3*\dx,1*\dy);
\draw[-] (2*\dx,2*\dy) -- (3*\dx,2*\dy);
\draw[-] (0*\dx,3*\dy) -- (3*\dx,3*\dy);
\draw[-] (2*\dx,1*\dy) -- (2*\dx,3*\dy);

\draw[-] (0*\dx,5*\dy) -- (3*\dx,5*\dy);
\draw[-] (2*\dx,6*\dy) -- (3*\dx,6*\dy);
\draw[-] (0*\dx,7*\dy) -- (3*\dx,7*\dy);
\draw[-] (2*\dx,5*\dy) -- (2*\dx,7*\dy);

\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] at (2*\dx,2*\dy) {\tiny{$+$}};
\node[circle,fill=white,draw,radius=\radiusfull,minimum size=\radiusfull] at (2*\dx,6*\dy) {\tiny{$+$}};

\draw[-] (3*\dx,7*\dy) -- (5*\dx,8*\dy);
\draw[-] (3*\dx,6*\dy) -- (5*\dx,5*\dy);
\draw[-] (3*\dx,5*\dy) -- (5*\dx,2*\dy);


\draw[-] (3*\dx,3*\dy) -- (5*\dx,6*\dy);
\draw[-] (3*\dx,2*\dy) -- (5*\dx,3*\dy);
\draw[-] (3*\dx,1*\dy) -- (5*\dx,0*\dy);

\draw[rounded corners=1mm,dashed,gray,very thin] (6.0*\dx,-0.35*\dy) rectangle (7.5*\dx,2.35*\dy);
\draw[rounded corners=1mm,dashed,gray,very thin] (6.0*\dx,2.65*\dy) rectangle (7.5*\dx,5.35*\dy);
\draw[rounded corners=1mm,dashed,gray,very thin] (6.0*\dx,5.65*\dy) rectangle (7.5*\dx,8.35*\dy);

\draw[rounded corners=1mm,dashed,gray,very thin] (1.0*\dx,0.65*\dy) rectangle (2.5*\dx,3.35*\dy);
\draw[rounded corners=1mm,dashed,gray,very thin] (1.0*\dx,4.65*\dy) rectangle (2.5*\dx,7.35*\dy);


\draw[rounded corners=1mm,dashed,gray,very thin] (0.25*\dx,-0.5*\dy) rectangle (7.9*\dx,8.5*\dy);

\node at (3.95*\dx,9.15*\dy) {\footnotesize{$(9,4)$ SPC product code encoder}};
\draw[->] (3.95*\dx,9.0*\dy) -- (3.95*\dx,8.52*\dy);

\node at (2.25*\dx,8*\dy) {\scriptsize{$(3,2)$ SPC local code encoder}};
\draw[->] (1.85*\dx,7.85*\dy) -- (1.85*\dx,7.37*\dy);

\node at (2*\dx,-1*\dy) {$2$nd level};
\node at (7*\dx,-1*\dy) {$1$st level};

\end{tikzpicture}
